Scale invariant bounds for the Kelvin-Helmholtz instability

We derive robust long-time a-priori estimates for the Navier-Stokes equation in a two-dimensional infinite strip which are uniform in the Reynolds number. These estimates provide several new scale invariant upper bounds for the size of the mixing layer in the Kelvin-Helmholtz instability.

==> caricature.tex <==
\begin{tikzpicture}[scale = 0.85]

\tikzstyle{every path}=[line width=1pt]
%left frame
\draw  plot[smooth, tension=.7] coordinates {(-2,0) (-7,0)};
\draw  plot[smooth, tension=.7] coordinates {(-7,0) (-7,4.5)};
\draw  plot[smooth, tension=.7] coordinates {(-7,4.5) (-2,4.5)};
\draw  plot[smooth, tension=.7] coordinates {(-2,4.5) (-2,0)};
\draw  plot[smooth, tension=.7] coordinates {(-7,0) (-7,-4.5)};
\draw  plot[smooth, tension=.7] coordinates {(-7,-4.5) (-2,-4.5)};
\draw  plot[smooth, tension=.7] coordinates {(-2,0) (-2,-4.5)};

%right frame
\draw  plot[smooth, tension=.7] coordinates {(2,0) (2,4.5)};
\draw  plot[smooth, tension=.7] coordinates {(2,4.5) (7,4.5)};
\draw  plot[smooth, tension=.7] coordinates {(7,4.5) (7,0)};
\draw  plot[smooth, tension=.7] coordinates {(2,0) (2,-4.5)};
\draw  plot[smooth, tension=.7] coordinates {(2,-4.5) (7,-4.5)};
\draw  plot[smooth, tension=.7] coordinates {(7,0) (7,-4.5)};

%the instability


\draw  plot[smooth, tension=.7] coordinates {(7,0) (6,0) (5,0.5) (4.5,0.5) (4.5,0) (5,-0.5) (5.5,-0.5) (5.5,0)};
\draw  plot[smooth, tension=.7] coordinates {(2,0) (2.5,0) (3.5,-0.5) (4,-0.5) (4,0) (3.5,0.5) (3,0.5) (3,0)};
\draw  plot[smooth, tension=.7] coordinates {(2,-0.5) (2.5,-0.5) (4,-1) (4.5,-1) (4.5,-0.5) (4,0.5) (4,1) (5,1) (6,0.5) (7,0.5)};
\draw  plot[smooth, tension=.7] coordinates {(2,1) (3.5,1) (4,1.5) (6,1) (7,1)};
\draw  plot[smooth, tension=.7] coordinates {(2,-1) (3,-1) (4.5,-1.5) (5,-1) (7,-1)};


%initial data
\draw[<-]  plot[smooth, tension=.7] coordinates {(-6,1.5) (-3,1.5)};
\draw[<-]  plot[smooth, tension=.7] coordinates {(-6,3) (-3,3)};
\node at (-4.5, 2.25) {\large $-U/2$};
\draw[->]  plot[smooth, tension=.7] coordinates {(-6,-1.5) (-3,-1.5)};
\draw[->]  plot[smooth, tension=.7] coordinates {(-6,-3) (-3,-3)};
\node at (-4.5, -2.25) {\large $U/2$};

%arrows

\draw  plot[smooth, tension=.7] coordinates {(4,1.5) (8.5,1.5)};
\draw  plot[smooth, tension=.7] coordinates {(4.5,-1.5) (8.5,-1.5)};
\draw[<->]  plot[smooth, tension=.7] coordinates {(8,1.5) (8,-1.5)};
\node at (8.7 5, 0) {\large $l(t)$};
\draw[->]  plot[smooth, tension=.7] coordinates {(-7.5,0) (-7.5,2.5)};
\node at (-1,-0.5) {\large $y = L$};
\node at (-8,-0.5) {\large $y = 0$};
\node at (-8, 2.5) {\large $z$};
\draw[<-]  plot[smooth, tension=.7] coordinates {(3,3) (6,3)};
\draw[->]  plot[smooth, tension=.7] coordinates {(3,-3) (6,-3)};

\node at (4.5, 2.25) {\large $-U/2$};
\node at (4.5, -2.25) {\large $U/2$};


\end{tikzpicture}
